Value Forcing: Aligning Return Distributions at All Noise Levels

Learning accurate value functions is central to reinforcement learning (RL), yet remains challenging because supervision is limited and indirect: ground-truth values are unavailable, and each transition in the data only provides an immediate reward that can be used to construct bootstrapped targets as supervision. This challenge is particularly pronounced when data is limited or reward signals are sparse, as is common in real-world applications such as robotics. We argue that the key to accurate value learning in this limited data regime is extracting richer learning signals from the available data. In this paper, we introduce Value Forcing, a new approach that uses flow matching to estimate return distributions and enables accurate value learning from limited data. Our key insight is that we can extract richer learning signals by enforcing Bellman consistency at every noise level. Empirically, Value Forcing improves the accuracy of estimating the return distribution, and prevents the distribution from collapsing to a single value, as occurs with prior methods. We instantiate Value Forcing with two practical value-learning algorithms: VF, an actor-critic method, and IVF, an implicit value-learning method. We evaluate both algorithms across $26$ long-horizon tasks in the offline RL setting and find that they outperform prior value-learning methods, with particularly large gains when data is limited. Our project website is available at https://chongyi-zheng.github.io/value-forcing.

==> (inline-0) <==
\begin{tabular}{@{}l *{8}{r@{\hspace{0.05cm}}l}@{\hspace{0.18cm}} *{5}{r@{\hspace{0.05cm}}l}@{}}
\toprule
 & \multicolumn{16}{c}{\textit{Explicit methods}} & \multicolumn{10}{c}{\textit{Implicit methods}} \\
\cmidrule(lr){2-17}\cmidrule(l){18-27}
\texttt{Environment (OGBench)} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{Floq}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00000}}\makebox[0pt]{\texttt{FlowCritic}} & \hphantom{\texttt{00000}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\texttt{Value}\\\texttt{Flows}}} & \hphantom{\texttt{000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{PCBF}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{C51}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{IQN}} & \hphantom{\texttt{00}} & \hphantom{\texttt{0}}\makebox[0pt]{\texttt{QC}} & \hphantom{\texttt{0}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\textcolor{mygreen}{\texttt{VF}}\\\textcolor{mygreen}{\texttt{(Ours)}}}} & \hphantom{\texttt{000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{DIVL}} & \hphantom{\texttt{00}} & \hphantom{\texttt{0000}}\makebox[0pt]{\shortstack{\texttt{Implicit}\\\texttt{C51}}} & \hphantom{\texttt{0000}} & \hphantom{\texttt{0000}}\makebox[0pt]{\shortstack{\texttt{Implicit}\\\texttt{IQN}}} & \hphantom{\texttt{0000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{Implicit QC}} & \hphantom{\texttt{00}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\textcolor{mygreen}{\texttt{IVF}}\\\textcolor{mygreen}{\texttt{(Ours)}}}} & \hphantom{\texttt{000}} \\
\midrule
\texttt{cube-triple-task1} & \texttt{10} & {\scriptsize $\pm$\texttt{14}} & \texttt{88} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{60} & {\scriptsize $\pm$\texttt{37}} & \texttt{88} & {\scriptsize $\pm$\texttt{19}} & \texttt{93} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{93} & {\scriptsize $\pm$\texttt{10}} & \texttt{88} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} \\
\texttt{cube-triple-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{73} & {\scriptsize $\pm$\texttt{21}} & \texttt{80} & {\scriptsize $\pm$\texttt{18}} & \texttt{50} & {\scriptsize $\pm$\texttt{18}} & \texttt{70} & {\scriptsize $\pm$\texttt{22}} & \texttt{88} & {\scriptsize $\pm$\texttt{13}} & \texttt{53} & {\scriptsize $\pm$\texttt{22}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{83} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{88}} & {\scriptsize $\pm$\texttt{10}} & \texttt{63} & {\scriptsize $\pm$\texttt{15}} & \texttt{80} & {\scriptsize $\pm$\texttt{34}} \\
\texttt{cube-triple-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{78} & {\scriptsize $\pm$\texttt{19}} & \texttt{83} & {\scriptsize $\pm$\texttt{15}} & \texttt{30} & {\scriptsize $\pm$\texttt{14}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{20}} & \texttt{73} & {\scriptsize $\pm$\texttt{10}} & \texttt{80} & {\scriptsize $\pm$\texttt{12}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{65} & {\scriptsize $\pm$\texttt{13}} & \texttt{73} & {\scriptsize $\pm$\texttt{5}} & \texttt{53} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{8}} \\
\texttt{cube-triple-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{33} & {\scriptsize $\pm$\texttt{21}} & \texttt{25} & {\scriptsize $\pm$\texttt{6}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} & \texttt{40} & {\scriptsize $\pm$\texttt{18}} & \texttt{48} & {\scriptsize $\pm$\texttt{17}} & \texttt{58} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{80}} & {\scriptsize $\pm$\texttt{24}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{15} & {\scriptsize $\pm$\texttt{10}} & \texttt{18} & {\scriptsize $\pm$\texttt{15}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{63}} & {\scriptsize $\pm$\texttt{22}} \\
\texttt{cube-triple-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{45} & {\scriptsize $\pm$\texttt{17}} & \texttt{85} & {\scriptsize $\pm$\texttt{13}} & \texttt{10} & {\scriptsize $\pm$\texttt{12}} & \texttt{65} & {\scriptsize $\pm$\texttt{39}} & \texttt{68} & {\scriptsize $\pm$\texttt{26}} & \texttt{58} & {\scriptsize $\pm$\texttt{35}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{68} & {\scriptsize $\pm$\texttt{21}} & \texttt{75} & {\scriptsize $\pm$\texttt{6}} & \texttt{75} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{2} & {\scriptsize $\pm$\texttt{3}} & \texttt{63} & {\scriptsize $\pm$\texttt{9}} & \texttt{74} & {\scriptsize $\pm$\texttt{6}} & \texttt{31} & {\scriptsize $\pm$\texttt{7}} & \texttt{71} & {\scriptsize $\pm$\texttt{6}} & \texttt{77} & {\scriptsize $\pm$\texttt{4}} & \texttt{68} & {\scriptsize $\pm$\texttt{11}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{3}} & \texttt{1} & {\scriptsize $\pm$\texttt{1}} & \texttt{66} & {\scriptsize $\pm$\texttt{6}} & \texttt{69} & {\scriptsize $\pm$\texttt{3}} & \texttt{56} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{86}} & {\scriptsize $\pm$\texttt{7}} \\
\midrule
\texttt{cube-quadruple-task1} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{58} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{65}} & {\scriptsize $\pm$\texttt{25}} & \textcolor{mygreen}{\texttt{63}} & {\scriptsize $\pm$\texttt{25}} & \texttt{10} & {\scriptsize $\pm$\texttt{12}} & \texttt{35} & {\scriptsize $\pm$\texttt{31}} & \texttt{15} & {\scriptsize $\pm$\texttt{17}} & \texttt{55} & {\scriptsize $\pm$\texttt{26}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{38} & {\scriptsize $\pm$\texttt{25}} & \texttt{48} & {\scriptsize $\pm$\texttt{32}} & \texttt{33} & {\scriptsize $\pm$\texttt{34}} & \textcolor{mygreen}{\texttt{73}} & {\scriptsize $\pm$\texttt{29}} \\
\texttt{cube-quadruple-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{35} & {\scriptsize $\pm$\texttt{24}} & \texttt{20} & {\scriptsize $\pm$\texttt{23}} & \texttt{30} & {\scriptsize $\pm$\texttt{18}} & \texttt{40} & {\scriptsize $\pm$\texttt{18}} & \texttt{23} & {\scriptsize $\pm$\texttt{32}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{43}} & {\scriptsize $\pm$\texttt{33}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{23}} & {\scriptsize $\pm$\texttt{17}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{18} & {\scriptsize $\pm$\texttt{5}} \\
\texttt{cube-quadruple-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{5} & {\scriptsize $\pm$\texttt{10}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{10} & {\scriptsize $\pm$\texttt{14}} & \texttt{13} & {\scriptsize $\pm$\texttt{13}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{23}} & {\scriptsize $\pm$\texttt{13}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{5}} & {\scriptsize $\pm$\texttt{10}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} \\
\texttt{cube-quadruple-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{8}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{8}} & {\scriptsize $\pm$\texttt{15}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{3}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{cube-quadruple-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{13}} & {\scriptsize $\pm$\texttt{19}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{13}} & {\scriptsize $\pm$\texttt{19}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{13}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{20} & {\scriptsize $\pm$\texttt{7}} & \texttt{17} & {\scriptsize $\pm$\texttt{9}} & \texttt{19} & {\scriptsize $\pm$\texttt{3}} & \texttt{16} & {\scriptsize $\pm$\texttt{9}} & \texttt{16} & {\scriptsize $\pm$\texttt{8}} & \texttt{8} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{25}} & {\scriptsize $\pm$\texttt{9}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{9} & {\scriptsize $\pm$\texttt{6}} & \texttt{18} & {\scriptsize $\pm$\texttt{5}} & \texttt{7} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{20}} & {\scriptsize $\pm$\texttt{5}} \\
\midrule
\texttt{puzzle-4x4-task1} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{88} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{73} & {\scriptsize $\pm$\texttt{15}} & \texttt{70} & {\scriptsize $\pm$\texttt{26}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{78} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{puzzle-4x4-task2} & \texttt{53} & {\scriptsize $\pm$\texttt{41}} & \texttt{35} & {\scriptsize $\pm$\texttt{25}} & \texttt{93} & {\scriptsize $\pm$\texttt{10}} & \texttt{38} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{25} & {\scriptsize $\pm$\texttt{17}} & \texttt{18} & {\scriptsize $\pm$\texttt{13}} & \texttt{33} & {\scriptsize $\pm$\texttt{17}} & \texttt{18} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{80}} & {\scriptsize $\pm$\texttt{22}} \\
\texttt{puzzle-4x4-task3} & \texttt{90} & {\scriptsize $\pm$\texttt{8}} & \texttt{78} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{78} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{90} & {\scriptsize $\pm$\texttt{14}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{85} & {\scriptsize $\pm$\texttt{10}} & \texttt{83} & {\scriptsize $\pm$\texttt{10}} & \texttt{90} & {\scriptsize $\pm$\texttt{8}} & \texttt{88} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{puzzle-4x4-task4} & \texttt{58} & {\scriptsize $\pm$\texttt{26}} & \texttt{35} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{10}} & \texttt{38} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{78} & {\scriptsize $\pm$\texttt{26}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{43} & {\scriptsize $\pm$\texttt{21}} & \texttt{23} & {\scriptsize $\pm$\texttt{21}} & \texttt{38} & {\scriptsize $\pm$\texttt{21}} & \texttt{43} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{8}} \\
\texttt{puzzle-4x4-task5} & \texttt{70} & {\scriptsize $\pm$\texttt{29}} & \texttt{30} & {\scriptsize $\pm$\texttt{18}} & \texttt{90} & {\scriptsize $\pm$\texttt{12}} & \texttt{25} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{23} & {\scriptsize $\pm$\texttt{5}} & \texttt{15} & {\scriptsize $\pm$\texttt{24}} & \texttt{28} & {\scriptsize $\pm$\texttt{15}} & \texttt{33} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{83}} & {\scriptsize $\pm$\texttt{17}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{73} & {\scriptsize $\pm$\texttt{7}} & \texttt{55} & {\scriptsize $\pm$\texttt{12}} & \textcolor{mygreen}{\texttt{96}} & {\scriptsize $\pm$\texttt{5}} & \texttt{53} & {\scriptsize $\pm$\texttt{11}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{1}} & \texttt{92} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{1}} & \texttt{50} & {\scriptsize $\pm$\texttt{8}} & \texttt{42} & {\scriptsize $\pm$\texttt{5}} & \texttt{57} & {\scriptsize $\pm$\texttt{5}} & \texttt{52} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{91}} & {\scriptsize $\pm$\texttt{8}} \\
\midrule
\texttt{humanoidmaze-giant-task1} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} & \texttt{8} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{18}} & {\scriptsize $\pm$\texttt{22}} \\
\texttt{humanoidmaze-giant-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{23}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{30} & {\scriptsize $\pm$\texttt{8}} & \texttt{55} & {\scriptsize $\pm$\texttt{37}} & \texttt{50} & {\scriptsize $\pm$\texttt{12}} & \texttt{48} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{58}} & {\scriptsize $\pm$\texttt{17}} \\
\texttt{humanoidmaze-giant-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{15} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{18}} & {\scriptsize $\pm$\texttt{10}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} & \texttt{13} & {\scriptsize $\pm$\texttt{10}} \\
\texttt{humanoidmaze-giant-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{43} & {\scriptsize $\pm$\texttt{13}} & \texttt{50} & {\scriptsize $\pm$\texttt{14}} & \texttt{25} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{63}} & {\scriptsize $\pm$\texttt{10}} \\
\texttt{humanoidmaze-giant-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{8}} & {\scriptsize $\pm$\texttt{15}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{15} & {\scriptsize $\pm$\texttt{13}} & \texttt{85} & {\scriptsize $\pm$\texttt{10}} & \texttt{80} & {\scriptsize $\pm$\texttt{8}} & \texttt{93} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{1} & {\scriptsize $\pm$\texttt{1}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{6}} & {\scriptsize $\pm$\texttt{4}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{9} & {\scriptsize $\pm$\texttt{4}} & \texttt{40} & {\scriptsize $\pm$\texttt{11}} & \texttt{41} & {\scriptsize $\pm$\texttt{3}} & \texttt{36} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{50}} & {\scriptsize $\pm$\texttt{10}} \\
\midrule
\textit{Overall average} & \texttt{19} & {\scriptsize $\pm$\texttt{2}} & \texttt{34} & {\scriptsize $\pm$\texttt{4}} & \texttt{47} & {\scriptsize $\pm$\texttt{3}} & \texttt{26} & {\scriptsize $\pm$\texttt{3}} & \texttt{47} & {\scriptsize $\pm$\texttt{3}} & \texttt{48} & {\scriptsize $\pm$\texttt{3}} & \texttt{44} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{54}} & {\scriptsize $\pm$\texttt{2}} & \texttt{15} & {\scriptsize $\pm$\texttt{2}} & \texttt{39} & {\scriptsize $\pm$\texttt{4}} & \texttt{46} & {\scriptsize $\pm$\texttt{2}} & \texttt{38} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{61}} & {\scriptsize $\pm$\texttt{4}} \\
\midrule
\multicolumn{27}{@{}l}{\texttt{Environment (OCBench)}} \\
\midrule
\texttt{block-lite-single-task1} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{94}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{92}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{94}} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{91}} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{88}} & {\scriptsize $\pm$\texttt{9}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{92}} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{92}} & {\scriptsize $\pm$\texttt{3}} \\
\texttt{block-lite-double-task1} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{41} & {\scriptsize $\pm$\texttt{4}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{37} & {\scriptsize $\pm$\texttt{9}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{39} & {\scriptsize $\pm$\texttt{23}} & \textcolor{mygreen}{\texttt{45}} & {\scriptsize $\pm$\texttt{6}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{26} & {\scriptsize $\pm$\texttt{15}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{46}} & {\scriptsize $\pm$\texttt{7}} & \textcolor{mygreen}{\texttt{48}} & {\scriptsize $\pm$\texttt{6}} \\
\texttt{block-lite-double-task2} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{42} & {\scriptsize $\pm$\texttt{9}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{40} & {\scriptsize $\pm$\texttt{8}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{33} & {\scriptsize $\pm$\texttt{18}} & \textcolor{mygreen}{\texttt{51}} & {\scriptsize $\pm$\texttt{12}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{28} & {\scriptsize $\pm$\texttt{7}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{44}} & {\scriptsize $\pm$\texttt{15}} & \texttt{38} & {\scriptsize $\pm$\texttt{6}} \\
\texttt{chamber-lite-easy-task1} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{85}} & {\scriptsize $\pm$\texttt{7}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{84}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{76} & {\scriptsize $\pm$\texttt{7}} & \textcolor{mygreen}{\texttt{86}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{84}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{82}} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{84}} & {\scriptsize $\pm$\texttt{2}} \\
\texttt{chamber-lite-easy-task2} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{48} & {\scriptsize $\pm$\texttt{8}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{51} & {\scriptsize $\pm$\texttt{6}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{20} & {\scriptsize $\pm$\texttt{7}} & \textcolor{mygreen}{\texttt{63}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{42}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{40} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{43}} & {\scriptsize $\pm$\texttt{7}} \\
\texttt{chamber-lite-easy-task3} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{47} & {\scriptsize $\pm$\texttt{11}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{44} & {\scriptsize $\pm$\texttt{8}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{8} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{64}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{35} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{38} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{42}} & {\scriptsize $\pm$\texttt{8}} \\
\midrule
\textit{Overall average} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{60} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{58} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{45} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{67}} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{51} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{57}} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{58}} & {\scriptsize $\pm$\texttt{2}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{8}{r@{\hspace{0.05cm}}l}@{\hspace{0.18cm}} *{5}{r@{\hspace{0.05cm}}l}@{}}
\toprule
 & \multicolumn{16}{c}{\textit{Explicit methods}} & \multicolumn{10}{c}{\textit{Implicit methods}} \\
\cmidrule(lr){2-17}\cmidrule(l){18-27}
\texttt{Environment} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{Floq}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00000}}\makebox[0pt]{\texttt{FlowCritic}} & \hphantom{\texttt{00000}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\texttt{Value}\\\texttt{Flows}}} & \hphantom{\texttt{000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{PCBF}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{C51}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{IQN}} & \hphantom{\texttt{00}} & \hphantom{\texttt{0}}\makebox[0pt]{\texttt{QC}} & \hphantom{\texttt{0}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\textcolor{mygreen}{\texttt{VF}}\\\textcolor{mygreen}{\texttt{(Ours)}}}} & \hphantom{\texttt{000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{DIVL}} & \hphantom{\texttt{00}} & \hphantom{\texttt{0000}}\makebox[0pt]{\shortstack{\texttt{Implicit}\\\texttt{C51}}} & \hphantom{\texttt{0000}} & \hphantom{\texttt{0000}}\makebox[0pt]{\shortstack{\texttt{Implicit}\\\texttt{IQN}}} & \hphantom{\texttt{0000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{Implicit QC}} & \hphantom{\texttt{00}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\textcolor{mygreen}{\texttt{IVF}}\\\textcolor{mygreen}{\texttt{(Ours)}}}} & \hphantom{\texttt{000}} \\
\midrule
\texttt{cube-triple-task1} & \texttt{28} & {\scriptsize $\pm$\texttt{21}} & \texttt{83} & {\scriptsize $\pm$\texttt{24}} & \texttt{93} & {\scriptsize $\pm$\texttt{10}} & \texttt{53} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{cube-triple-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{55} & {\scriptsize $\pm$\texttt{21}} & \texttt{68} & {\scriptsize $\pm$\texttt{17}} & \texttt{30} & {\scriptsize $\pm$\texttt{14}} & \texttt{75} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{14}} & \texttt{50} & {\scriptsize $\pm$\texttt{26}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{80} & {\scriptsize $\pm$\texttt{14}} & \texttt{88} & {\scriptsize $\pm$\texttt{13}} & \texttt{88} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{10}} \\
\texttt{cube-triple-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{60} & {\scriptsize $\pm$\texttt{8}} & \texttt{80} & {\scriptsize $\pm$\texttt{22}} & \texttt{38} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{12}} & \texttt{70} & {\scriptsize $\pm$\texttt{24}} & \texttt{78} & {\scriptsize $\pm$\texttt{10}} & \texttt{83} & {\scriptsize $\pm$\texttt{21}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{85} & {\scriptsize $\pm$\texttt{13}} & \texttt{88} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \texttt{90} & {\scriptsize $\pm$\texttt{12}} \\
\texttt{cube-triple-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{40} & {\scriptsize $\pm$\texttt{29}} & \texttt{63} & {\scriptsize $\pm$\texttt{28}} & \texttt{13} & {\scriptsize $\pm$\texttt{13}} & \texttt{30} & {\scriptsize $\pm$\texttt{18}} & \textcolor{mygreen}{\texttt{75}} & {\scriptsize $\pm$\texttt{19}} & \texttt{70} & {\scriptsize $\pm$\texttt{14}} & \texttt{70} & {\scriptsize $\pm$\texttt{8}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{45} & {\scriptsize $\pm$\texttt{19}} & \texttt{55} & {\scriptsize $\pm$\texttt{17}} & \texttt{55} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{68}} & {\scriptsize $\pm$\texttt{22}} \\
\texttt{cube-triple-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{58} & {\scriptsize $\pm$\texttt{21}} & \texttt{20} & {\scriptsize $\pm$\texttt{40}} & \texttt{8} & {\scriptsize $\pm$\texttt{5}} & \texttt{90} & {\scriptsize $\pm$\texttt{8}} & \texttt{20} & {\scriptsize $\pm$\texttt{34}} & \texttt{60} & {\scriptsize $\pm$\texttt{45}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{73} & {\scriptsize $\pm$\texttt{10}} & \texttt{93} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{6} & {\scriptsize $\pm$\texttt{4}} & \texttt{59} & {\scriptsize $\pm$\texttt{8}} & \texttt{65} & {\scriptsize $\pm$\texttt{16}} & \texttt{28} & {\scriptsize $\pm$\texttt{7}} & \texttt{76} & {\scriptsize $\pm$\texttt{6}} & \texttt{71} & {\scriptsize $\pm$\texttt{10}} & \texttt{71} & {\scriptsize $\pm$\texttt{12}} & \textcolor{mygreen}{\texttt{88}} & {\scriptsize $\pm$\texttt{5}} & \texttt{1} & {\scriptsize $\pm$\texttt{1}} & \texttt{82} & {\scriptsize $\pm$\texttt{3}} & \texttt{81} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{86}} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{5}} \\
\midrule
\texttt{cube-quadruple-task1} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{13} & {\scriptsize $\pm$\texttt{19}} & \texttt{48} & {\scriptsize $\pm$\texttt{26}} & \texttt{30} & {\scriptsize $\pm$\texttt{14}} & \texttt{65} & {\scriptsize $\pm$\texttt{39}} & \texttt{55} & {\scriptsize $\pm$\texttt{29}} & \texttt{23} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{70}} & {\scriptsize $\pm$\texttt{22}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{55} & {\scriptsize $\pm$\texttt{26}} & \texttt{23} & {\scriptsize $\pm$\texttt{29}} & \texttt{70} & {\scriptsize $\pm$\texttt{18}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{12}} \\
\texttt{cube-quadruple-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{40} & {\scriptsize $\pm$\texttt{29}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} & \texttt{13} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{53}} & {\scriptsize $\pm$\texttt{17}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} & \texttt{30} & {\scriptsize $\pm$\texttt{22}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{13} & {\scriptsize $\pm$\texttt{10}} & \texttt{10} & {\scriptsize $\pm$\texttt{14}} & \texttt{15} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{35}} & {\scriptsize $\pm$\texttt{24}} \\
\texttt{cube-quadruple-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{23}} & {\scriptsize $\pm$\texttt{26}} & \texttt{10} & {\scriptsize $\pm$\texttt{14}} & \texttt{20} & {\scriptsize $\pm$\texttt{18}} & \texttt{15} & {\scriptsize $\pm$\texttt{13}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{25}} & {\scriptsize $\pm$\texttt{24}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{8} & {\scriptsize $\pm$\texttt{15}} \\
\texttt{cube-quadruple-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{10}} & {\scriptsize $\pm$\texttt{12}} & \texttt{5} & {\scriptsize $\pm$\texttt{10}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{3}} & {\scriptsize $\pm$\texttt{5}} \\
\texttt{cube-quadruple-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{13}} & {\scriptsize $\pm$\texttt{25}} & \textcolor{mygreen}{\texttt{13}} & {\scriptsize $\pm$\texttt{19}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} & \texttt{15} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{28}} & {\scriptsize $\pm$\texttt{13}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{4} & {\scriptsize $\pm$\texttt{3}} & \texttt{19} & {\scriptsize $\pm$\texttt{6}} & \texttt{8} & {\scriptsize $\pm$\texttt{2}} & \texttt{25} & {\scriptsize $\pm$\texttt{16}} & \textcolor{mygreen}{\texttt{27}} & {\scriptsize $\pm$\texttt{14}} & \texttt{11} & {\scriptsize $\pm$\texttt{4}} & \texttt{23} & {\scriptsize $\pm$\texttt{6}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{17} & {\scriptsize $\pm$\texttt{4}} & \texttt{15} & {\scriptsize $\pm$\texttt{6}} & \texttt{23} & {\scriptsize $\pm$\texttt{7}} & \textcolor{mygreen}{\texttt{29}} & {\scriptsize $\pm$\texttt{4}} \\
\midrule
\texttt{puzzle-4x4-task1} & \texttt{90} & {\scriptsize $\pm$\texttt{12}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{93} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{78} & {\scriptsize $\pm$\texttt{22}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{90} & {\scriptsize $\pm$\texttt{14}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{puzzle-4x4-task2} & \texttt{60} & {\scriptsize $\pm$\texttt{14}} & \texttt{23} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{40} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{63} & {\scriptsize $\pm$\texttt{43}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{23} & {\scriptsize $\pm$\texttt{17}} & \texttt{88} & {\scriptsize $\pm$\texttt{15}} & \texttt{85} & {\scriptsize $\pm$\texttt{13}} & \texttt{28} & {\scriptsize $\pm$\texttt{29}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{puzzle-4x4-task3} & \texttt{93} & {\scriptsize $\pm$\texttt{5}} & \texttt{80} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{73} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{78} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{88} & {\scriptsize $\pm$\texttt{19}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{puzzle-4x4-task4} & \texttt{43} & {\scriptsize $\pm$\texttt{37}} & \texttt{55} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{33} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{93} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{35} & {\scriptsize $\pm$\texttt{13}} & \texttt{83} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{30} & {\scriptsize $\pm$\texttt{18}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} \\
\texttt{puzzle-4x4-task5} & \texttt{60} & {\scriptsize $\pm$\texttt{29}} & \texttt{63} & {\scriptsize $\pm$\texttt{19}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{45} & {\scriptsize $\pm$\texttt{26}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{68} & {\scriptsize $\pm$\texttt{33}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{28} & {\scriptsize $\pm$\texttt{17}} & \texttt{78} & {\scriptsize $\pm$\texttt{10}} & \texttt{83} & {\scriptsize $\pm$\texttt{15}} & \texttt{23} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{15}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{69} & {\scriptsize $\pm$\texttt{12}} & \texttt{64} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{1}} & \texttt{57} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{84} & {\scriptsize $\pm$\texttt{12}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{48} & {\scriptsize $\pm$\texttt{8}} & \texttt{90} & {\scriptsize $\pm$\texttt{1}} & \texttt{93} & {\scriptsize $\pm$\texttt{1}} & \texttt{52} & {\scriptsize $\pm$\texttt{11}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{4}} \\
\midrule
\texttt{humanoidmaze-giant-task1} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{13} & {\scriptsize $\pm$\texttt{5}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} & \texttt{8} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{20}} & {\scriptsize $\pm$\texttt{8}} \\
\texttt{humanoidmaze-giant-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{33}} & {\scriptsize $\pm$\texttt{24}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{48} & {\scriptsize $\pm$\texttt{13}} & \texttt{60} & {\scriptsize $\pm$\texttt{14}} & \texttt{50} & {\scriptsize $\pm$\texttt{22}} & \texttt{63} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{68}} & {\scriptsize $\pm$\texttt{15}} \\
\texttt{humanoidmaze-giant-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{18} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{23}} & {\scriptsize $\pm$\texttt{15}} & \texttt{15} & {\scriptsize $\pm$\texttt{6}} & \texttt{10} & {\scriptsize $\pm$\texttt{8}} \\
\texttt{humanoidmaze-giant-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{50} & {\scriptsize $\pm$\texttt{14}} & \texttt{43} & {\scriptsize $\pm$\texttt{5}} & \texttt{35} & {\scriptsize $\pm$\texttt{21}} & \textcolor{mygreen}{\texttt{63}} & {\scriptsize $\pm$\texttt{13}} \\
\texttt{humanoidmaze-giant-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{20} & {\scriptsize $\pm$\texttt{40}} & \textcolor{mygreen}{\texttt{55}} & {\scriptsize $\pm$\texttt{30}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{88} & {\scriptsize $\pm$\texttt{19}} & \texttt{75} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{10}} & \texttt{83} & {\scriptsize $\pm$\texttt{5}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{1} & {\scriptsize $\pm$\texttt{1}} & \texttt{4} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{18}} & {\scriptsize $\pm$\texttt{4}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{10} & {\scriptsize $\pm$\texttt{3}} & \texttt{46} & {\scriptsize $\pm$\texttt{5}} & \texttt{40} & {\scriptsize $\pm$\texttt{3}} & \texttt{43} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{49}} & {\scriptsize $\pm$\texttt{7}} \\
\midrule
\textit{Overall average} & \texttt{19} & {\scriptsize $\pm$\texttt{3}} & \texttt{32} & {\scriptsize $\pm$\texttt{2}} & \texttt{46} & {\scriptsize $\pm$\texttt{4}} & \texttt{23} & {\scriptsize $\pm$\texttt{2}} & \textcolor{mygreen}{\texttt{51}} & {\scriptsize $\pm$\texttt{5}} & \texttt{50} & {\scriptsize $\pm$\texttt{6}} & \texttt{45} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{53}} & {\scriptsize $\pm$\texttt{2}} & \texttt{15} & {\scriptsize $\pm$\texttt{2}} & \texttt{58} & {\scriptsize $\pm$\texttt{2}} & \texttt{57} & {\scriptsize $\pm$\texttt{2}} & \texttt{51} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{66}} & {\scriptsize $\pm$\texttt{3}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l *{8}{r@{\hspace{0.05cm}}l}@{\hspace{0.18cm}} *{5}{r@{\hspace{0.05cm}}l}@{}}
\toprule
 & \multicolumn{16}{c}{\textit{Explicit methods}} & \multicolumn{10}{c}{\textit{Implicit methods}} \\
\cmidrule(lr){2-17}\cmidrule(l){18-27}
\texttt{Environment (OGBench)} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{Floq}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00000}}\makebox[0pt]{\texttt{FlowCritic}} & \hphantom{\texttt{00000}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\texttt{Value}\\\texttt{Flows}}} & \hphantom{\texttt{000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{PCBF}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{C51}} & \hphantom{\texttt{00}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{IQN}} & \hphantom{\texttt{00}} & \hphantom{\texttt{0}}\makebox[0pt]{\texttt{QC}} & \hphantom{\texttt{0}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\textcolor{mygreen}{\texttt{VF}}\\\textcolor{mygreen}{\texttt{(Ours)}}}} & \hphantom{\texttt{000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{DIVL}} & \hphantom{\texttt{00}} & \hphantom{\texttt{0000}}\makebox[0pt]{\shortstack{\texttt{Implicit}\\\texttt{C51}}} & \hphantom{\texttt{0000}} & \hphantom{\texttt{0000}}\makebox[0pt]{\shortstack{\texttt{Implicit}\\\texttt{IQN}}} & \hphantom{\texttt{0000}} & \hphantom{\texttt{00}}\makebox[0pt]{\texttt{Implicit QC}} & \hphantom{\texttt{00}} & \hphantom{\texttt{000}}\makebox[0pt]{\shortstack{\textcolor{mygreen}{\texttt{IVF}}\\\textcolor{mygreen}{\texttt{(Ours)}}}} & \hphantom{\texttt{000}} \\
\midrule
\texttt{cube-triple-task1} & \texttt{8} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \texttt{40} & {\scriptsize $\pm$\texttt{27}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{cube-triple-task2} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{50} & {\scriptsize $\pm$\texttt{36}} & \texttt{90} & {\scriptsize $\pm$\texttt{12}} & \texttt{38} & {\scriptsize $\pm$\texttt{15}} & \texttt{68} & {\scriptsize $\pm$\texttt{30}} & \texttt{75} & {\scriptsize $\pm$\texttt{25}} & \texttt{80} & {\scriptsize $\pm$\texttt{27}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{88} & {\scriptsize $\pm$\texttt{15}} & \texttt{90} & {\scriptsize $\pm$\texttt{14}} \\
\texttt{cube-triple-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{78} & {\scriptsize $\pm$\texttt{26}} & \texttt{85} & {\scriptsize $\pm$\texttt{24}} & \texttt{33} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{5}} & \texttt{75} & {\scriptsize $\pm$\texttt{21}} & \texttt{80} & {\scriptsize $\pm$\texttt{8}} & \texttt{70} & {\scriptsize $\pm$\texttt{18}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{93} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{93} & {\scriptsize $\pm$\texttt{10}} & \texttt{88} & {\scriptsize $\pm$\texttt{5}} \\
\texttt{cube-triple-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{20} & {\scriptsize $\pm$\texttt{18}} & \texttt{48} & {\scriptsize $\pm$\texttt{22}} & \texttt{15} & {\scriptsize $\pm$\texttt{13}} & \texttt{73} & {\scriptsize $\pm$\texttt{5}} & \texttt{63} & {\scriptsize $\pm$\texttt{26}} & \texttt{58} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{78}} & {\scriptsize $\pm$\texttt{21}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{63} & {\scriptsize $\pm$\texttt{24}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{5}} & \texttt{75} & {\scriptsize $\pm$\texttt{31}} & \texttt{58} & {\scriptsize $\pm$\texttt{22}} \\
\texttt{cube-triple-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{55} & {\scriptsize $\pm$\texttt{37}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{23} & {\scriptsize $\pm$\texttt{13}} & \texttt{90} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \texttt{60} & {\scriptsize $\pm$\texttt{14}} & \texttt{83} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{2} & {\scriptsize $\pm$\texttt{2}} & \texttt{60} & {\scriptsize $\pm$\texttt{17}} & \texttt{64} & {\scriptsize $\pm$\texttt{8}} & \texttt{25} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{86}} & {\scriptsize $\pm$\texttt{4}} & \texttt{67} & {\scriptsize $\pm$\texttt{8}} & \texttt{81} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{88}} & {\scriptsize $\pm$\texttt{7}} & \texttt{1} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{91}} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{87}} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{87}} & {\scriptsize $\pm$\texttt{5}} \\
\midrule
\texttt{cube-quadruple-task1} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{85}} & {\scriptsize $\pm$\texttt{6}} & \texttt{23} & {\scriptsize $\pm$\texttt{26}} & \texttt{25} & {\scriptsize $\pm$\texttt{44}} & \texttt{68} & {\scriptsize $\pm$\texttt{39}} & \texttt{73} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{83}} & {\scriptsize $\pm$\texttt{22}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{65} & {\scriptsize $\pm$\texttt{24}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} & \texttt{83} & {\scriptsize $\pm$\texttt{21}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{8}} \\
\texttt{cube-quadruple-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{18} & {\scriptsize $\pm$\texttt{21}} & \texttt{30} & {\scriptsize $\pm$\texttt{27}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{15} & {\scriptsize $\pm$\texttt{13}} & \texttt{33} & {\scriptsize $\pm$\texttt{40}} & \texttt{10} & {\scriptsize $\pm$\texttt{14}} & \textcolor{mygreen}{\texttt{53}} & {\scriptsize $\pm$\texttt{33}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{10} & {\scriptsize $\pm$\texttt{0}} & \texttt{20} & {\scriptsize $\pm$\texttt{14}} & \textcolor{mygreen}{\texttt{53}} & {\scriptsize $\pm$\texttt{26}} & \texttt{50} & {\scriptsize $\pm$\texttt{24}} \\
\texttt{cube-quadruple-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{25} & {\scriptsize $\pm$\texttt{19}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{15} & {\scriptsize $\pm$\texttt{30}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{45}} & {\scriptsize $\pm$\texttt{17}} & \texttt{40} & {\scriptsize $\pm$\texttt{22}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{8} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{28}} & {\scriptsize $\pm$\texttt{13}} & \texttt{10} & {\scriptsize $\pm$\texttt{20}} & \texttt{25} & {\scriptsize $\pm$\texttt{19}} \\
\texttt{cube-quadruple-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{20}} & {\scriptsize $\pm$\texttt{14}} & \texttt{5} & {\scriptsize $\pm$\texttt{6}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{18} & {\scriptsize $\pm$\texttt{22}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \texttt{3} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{8}} & {\scriptsize $\pm$\texttt{10}} \\
\texttt{cube-quadruple-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{8}} & {\scriptsize $\pm$\texttt{15}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{5} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{8}} & {\scriptsize $\pm$\texttt{15}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{10}} & {\scriptsize $\pm$\texttt{12}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{8} & {\scriptsize $\pm$\texttt{5}} & \texttt{8} & {\scriptsize $\pm$\texttt{5}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{4} & {\scriptsize $\pm$\texttt{5}} & \texttt{28} & {\scriptsize $\pm$\texttt{8}} & \texttt{6} & {\scriptsize $\pm$\texttt{6}} & \texttt{17} & {\scriptsize $\pm$\texttt{15}} & \texttt{21} & {\scriptsize $\pm$\texttt{16}} & \texttt{27} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{40}} & {\scriptsize $\pm$\texttt{20}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{19} & {\scriptsize $\pm$\texttt{4}} & \texttt{11} & {\scriptsize $\pm$\texttt{3}} & \texttt{31} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{36}} & {\scriptsize $\pm$\texttt{12}} \\
\midrule
\texttt{puzzle-4x4-task1} & \texttt{93} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{88} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{90} & {\scriptsize $\pm$\texttt{20}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{83} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{puzzle-4x4-task2} & \texttt{30} & {\scriptsize $\pm$\texttt{14}} & \texttt{25} & {\scriptsize $\pm$\texttt{19}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{35} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{73} & {\scriptsize $\pm$\texttt{32}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{23} & {\scriptsize $\pm$\texttt{19}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{93} & {\scriptsize $\pm$\texttt{15}} & \texttt{75} & {\scriptsize $\pm$\texttt{17}} & \texttt{85} & {\scriptsize $\pm$\texttt{13}} \\
\texttt{puzzle-4x4-task3} & \texttt{93} & {\scriptsize $\pm$\texttt{5}} & \texttt{90} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{70} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{85} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{90} & {\scriptsize $\pm$\texttt{12}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} \\
\texttt{puzzle-4x4-task4} & \texttt{35} & {\scriptsize $\pm$\texttt{19}} & \texttt{43} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{5}} & \texttt{45} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{78} & {\scriptsize $\pm$\texttt{17}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{48} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{65} & {\scriptsize $\pm$\texttt{13}} & \texttt{75} & {\scriptsize $\pm$\texttt{13}} \\
\texttt{puzzle-4x4-task5} & \texttt{53} & {\scriptsize $\pm$\texttt{28}} & \texttt{45} & {\scriptsize $\pm$\texttt{13}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{60} & {\scriptsize $\pm$\texttt{18}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{90} & {\scriptsize $\pm$\texttt{14}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{25} & {\scriptsize $\pm$\texttt{24}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{80} & {\scriptsize $\pm$\texttt{24}} & \texttt{73} & {\scriptsize $\pm$\texttt{17}} & \texttt{50} & {\scriptsize $\pm$\texttt{39}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{61} & {\scriptsize $\pm$\texttt{10}} & \texttt{60} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{99}} & {\scriptsize $\pm$\texttt{2}} & \texttt{60} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \texttt{86} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{1}} & \texttt{53} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{100}} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{4}} & \texttt{81} & {\scriptsize $\pm$\texttt{7}} & \texttt{82} & {\scriptsize $\pm$\texttt{11}} \\
\midrule
\texttt{humanoidmaze-giant-task1} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{3}} & {\scriptsize $\pm$\texttt{5}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{20} & {\scriptsize $\pm$\texttt{14}} & \texttt{18} & {\scriptsize $\pm$\texttt{15}} & \texttt{15} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{28}} & {\scriptsize $\pm$\texttt{26}} \\
\texttt{humanoidmaze-giant-task2} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{18}} & {\scriptsize $\pm$\texttt{13}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{40} & {\scriptsize $\pm$\texttt{12}} & \texttt{65} & {\scriptsize $\pm$\texttt{10}} & \texttt{68} & {\scriptsize $\pm$\texttt{15}} & \texttt{60} & {\scriptsize $\pm$\texttt{14}} & \textcolor{mygreen}{\texttt{75}} & {\scriptsize $\pm$\texttt{6}} \\
\texttt{humanoidmaze-giant-task3} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \textcolor{mygreen}{\texttt{30}} & {\scriptsize $\pm$\texttt{18}} & \texttt{15} & {\scriptsize $\pm$\texttt{13}} & \texttt{23} & {\scriptsize $\pm$\texttt{5}} & \texttt{13} & {\scriptsize $\pm$\texttt{10}} \\
\texttt{humanoidmaze-giant-task4} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{25} & {\scriptsize $\pm$\texttt{17}} & \texttt{63} & {\scriptsize $\pm$\texttt{10}} & \texttt{48} & {\scriptsize $\pm$\texttt{5}} & \texttt{55} & {\scriptsize $\pm$\texttt{26}} & \textcolor{mygreen}{\texttt{70}} & {\scriptsize $\pm$\texttt{14}} \\
\texttt{humanoidmaze-giant-task5} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{13} & {\scriptsize $\pm$\texttt{13}} & \texttt{28} & {\scriptsize $\pm$\texttt{49}} & \textcolor{mygreen}{\texttt{68}} & {\scriptsize $\pm$\texttt{45}} & \texttt{8} & {\scriptsize $\pm$\texttt{15}} & \texttt{5} & {\scriptsize $\pm$\texttt{10}} & \texttt{25} & {\scriptsize $\pm$\texttt{38}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{6}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{10}} & \texttt{88} & {\scriptsize $\pm$\texttt{5}} \\
\addlinespace[0.2em]
\textit{Domain average} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{0} & {\scriptsize $\pm$\texttt{0}} & \texttt{3} & {\scriptsize $\pm$\texttt{3}} & \texttt{6} & {\scriptsize $\pm$\texttt{10}} & \textcolor{mygreen}{\texttt{18}} & {\scriptsize $\pm$\texttt{12}} & \texttt{2} & {\scriptsize $\pm$\texttt{3}} & \texttt{1} & {\scriptsize $\pm$\texttt{2}} & \texttt{18} & {\scriptsize $\pm$\texttt{9}} & \textcolor{mygreen}{\texttt{54}} & {\scriptsize $\pm$\texttt{7}} & \texttt{49} & {\scriptsize $\pm$\texttt{5}} & \texttt{49} & {\scriptsize $\pm$\texttt{8}} & \textcolor{mygreen}{\texttt{55}} & {\scriptsize $\pm$\texttt{6}} \\
\midrule
\textit{Overall average} & \texttt{16} & {\scriptsize $\pm$\texttt{3}} & \texttt{31} & {\scriptsize $\pm$\texttt{4}} & \texttt{48} & {\scriptsize $\pm$\texttt{3}} & \texttt{23} & {\scriptsize $\pm$\texttt{2}} & \texttt{52} & {\scriptsize $\pm$\texttt{5}} & \texttt{48} & {\scriptsize $\pm$\texttt{5}} & \texttt{52} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{57}} & {\scriptsize $\pm$\texttt{5}} & \texttt{18} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{66}} & {\scriptsize $\pm$\texttt{3}} & \texttt{61} & {\scriptsize $\pm$\texttt{2}} & \texttt{62} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{65}} & {\scriptsize $\pm$\texttt{5}} \\
\midrule
\multicolumn{27}{@{}l}{\texttt{Environment (OCBench)}} \\
\midrule
\texttt{block-lite-single-task1} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{89}} & {\scriptsize $\pm$\texttt{10}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{86} & {\scriptsize $\pm$\texttt{10}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{89}} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{91}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{85} & {\scriptsize $\pm$\texttt{7}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{87}} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{5}} \\
\texttt{block-lite-double-task1} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{92}} & {\scriptsize $\pm$\texttt{4}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{91}} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{87} & {\scriptsize $\pm$\texttt{2}} & \texttt{87} & {\scriptsize $\pm$\texttt{4}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{85} & {\scriptsize $\pm$\texttt{6}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{85} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{92}} & {\scriptsize $\pm$\texttt{1}} \\
\texttt{block-lite-double-task2} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{96}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{94}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{95}} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{96}} & {\scriptsize $\pm$\texttt{0}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{86} & {\scriptsize $\pm$\texttt{5}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{2}} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{4}} \\
\texttt{chamber-lite-easy-task1} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{97}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{97}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{58} & {\scriptsize $\pm$\texttt{15}} & \textcolor{mygreen}{\texttt{98}} & {\scriptsize $\pm$\texttt{0}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{96}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{93}} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{96}} & {\scriptsize $\pm$\texttt{3}} \\
\texttt{chamber-lite-easy-task2} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{59} & {\scriptsize $\pm$\texttt{7}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{3}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{38} & {\scriptsize $\pm$\texttt{27}} & \textcolor{mygreen}{\texttt{92}} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{86}} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{64} & {\scriptsize $\pm$\texttt{4}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{2}} \\
\texttt{chamber-lite-easy-task3} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{79} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{86}} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{7} & {\scriptsize $\pm$\texttt{7}} & \textcolor{mygreen}{\texttt{90}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{75} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{62} & {\scriptsize $\pm$\texttt{3}} & \textcolor{mygreen}{\texttt{88}} & {\scriptsize $\pm$\texttt{3}} \\
\midrule
\textit{Overall average} & \makebox[0pt]{\texttt{-}} & {} & \makebox[0pt]{\texttt{-}} & {} & \texttt{85} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \textcolor{mygreen}{\texttt{91}} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{62} & {\scriptsize $\pm$\texttt{5}} & \textcolor{mygreen}{\texttt{92}} & {\scriptsize $\pm$\texttt{1}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{86} & {\scriptsize $\pm$\texttt{2}} & \makebox[0pt]{\texttt{-}} & {} & \texttt{80} & {\scriptsize $\pm$\texttt{1}} & \textcolor{mygreen}{\texttt{91}} & {\scriptsize $\pm$\texttt{1}} \\
\bottomrule
\end{tabular}
